On the Accuracy of Equivalent Antenna Representations

The accuracy of two equivalent antenna representations, near-field sources and far-field sources, are evaluated for an antenna installed on a simplified platform in a series of case studies using different configurations of equivalent antenna representations. The accuracy is evaluated in terms of installed far-fields and surface currents on the platform. The results show large variations between configurations. The root-mean-square installed far-field error is 4.4% for the most accurate equivalent representation. When using far-field sources, the design parameters have a large influence of the achieved accuracy. There is also a varying accuracy depending on the type of numerical method used. Based on the results, some recommendations on the choice of sub-domain for the equivalent antenna representation are given. In industrial antenna applications, the accuracy in determining e.g. installed far-fields and antenna isolation on large platforms are critical. Equivalent representations can reduce the fine-detail complexity of antennas and thus give an efficient numerical descriptions to be used in large-scale simulations. The results in this paper can be used as a guideline by antenna designers or system engineers when using equivalent sources.

==> Etan_composite_NFS_bottom.tex <==
\setlength{\unitlength}{1mm}
%\fbox{
	\begin{picture}(80, 41)(0,10)
		\put( 4,32){
%				\fbox{
	    		\includegraphics[width=15mm, trim=159mm 44mm 190mm 67mm, clip] {E_tan_NFS_a_2016-09-15.png}
		    	}
%    	}
		\put(34,32){
%				\fbox{
	    		\includegraphics[width=15mm, trim=159mm 44mm 190mm 67mm, clip] {E_tan_NFS_g_2016-09-15.png}
%		    	}
    	}
		\put(64,32){
%				\fbox{
	    		\includegraphics[width=15mm, trim=159mm 44mm 190mm 67mm, clip] {E_tan_NFS_c_2016-09-15.png}
%		    	}
    	}
		\put(4,09){
%				\fbox{
	    		\includegraphics[width=15mm, trim=159mm 44mm 190mm 67mm, clip] {E_tan_NFS_d_2016-09-15.png}
%		    	}
    	}
		\put(34,09){
%				\fbox{
	    		\includegraphics[width=15mm, trim=159mm 44mm 190mm 67mm, clip] {E_tan_NFS_e_2016-09-15.png}
%		    	}
    	}
		\put(64,09){
%				\fbox{
	    		\includegraphics[width=15mm, trim=159mm 44mm 190mm 67mm, clip] {E_tan_NFS_f_2016-09-15.png}
%		    	}
    	}
			\small 
		\put( 1,34){(a)}
		\put(31,34){(b)}			
		\put(61,34){(c)}
		\put( 1,11){(d)}			
		\put(31,11){(e)}
		\put(61,11){(f)}			
%		\put(13,32){(a)}
%		\put(39,32){(b)}			
%		\put(63,32){(c)}
%		\put(13,07){(d)}			
%		\put(39,07){(e)}
%		\put(63,07){(f)}			
	\end{picture}
%}


==> Htan_composite_NFS_bottom.tex <==
\setlength{\unitlength}{1mm}
%\fbox{
	\begin{picture}(80, 41)(0,10)
		\put( 4,32){
%				\fbox{
	    		\includegraphics[width=15mm, trim=159mm 44mm 190mm 67mm, clip] {H_tan_NFS_a_2016-09-15.png}
		    	}
%    	}
		\put(34,32){
%				\fbox{
	    		\includegraphics[width=15mm, trim=159mm 44mm 190mm 67mm, clip] {H_tan_NFS_g_2016-09-15.png}
%		    	}
    	}
		\put(64,32){
%				\fbox{
	    		\includegraphics[width=15mm, trim=159mm 44mm 190mm 67mm, clip] {H_tan_NFS_c_2016-09-15.png}
%		    	}
    	}
		\put(4,09){
%				\fbox{
	    		\includegraphics[width=15mm, trim=159mm 44mm 190mm 67mm, clip] {H_tan_NFS_d_2016-09-15.png}
%		    	}
    	}
		\put(34,09){
%				\fbox{
	    		\includegraphics[width=15mm, trim=159mm 44mm 190mm 67mm, clip] {H_tan_NFS_e_2016-09-15.png}
%		    	}
    	}
		\put(64,09){
%				\fbox{
	    		\includegraphics[width=15mm, trim=159mm 44mm 190mm 67mm, clip] {H_tan_NFS_f_2016-09-15.png}
%		    	}
    	}
			\small 
		\put( 1,34){(a)}
		\put(31,34){(b)}			
		\put(61,34){(c)}
		\put( 1,11){(d)}			
		\put(31,11){(e)}
		\put(61,11){(f)}			
%		\put(13,32){(a)}
%		\put(39,32){(b)}			
%		\put(63,32){(c)}
%		\put(13,07){(d)}			
%		\put(39,07){(e)}
%		\put(63,07){(f)}			
	\end{picture}
%}

